Asymptotic differences between a lumped probability-distributed rainfall-runoff model and a physical benchmark model

Typically, physical and conceptual rainfall-runoff models are developed independently and are based on different, though not entirely incompatible, governing principles. In this work, we perform a systematic asymptotic analysis of a typical conceptual rainfall-runoff model and compare its results to a physical model. The setting for this experiment is a geometrically simplified benchmark catchment consisting of a two-dimensional hillslope. For demonstration purposes, we analyse the lumped Probability Distributed Model (PDM) formulated by Lamb (1999). Our analysis reveals fundamental differences between the PDM and physical models, both in qualitative and quantitative behaviours, particularly when studying overland-flow-dominated catchments. For example, our study highlights the fact that the PDM model overestimates the rate of river flow growth during highly intensive rainfalls. Additionally, we observe that the PDM model cannot accurately predict peak flows in different seasons, characterised by a wide range of mean precipitation/evapotranspiration rates. We argue that this analytical approach of identifying fundamental differences between models can serve to understand model limitations and develop more theoretically-justified rainfall-runoff models.

==> FINALFIG/1D_model.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1D_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.09332881bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46445137)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1D_model.pdf}}%
    \put(0.04423885,0.19827756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_s(x,t)$\end{tabular}}}}%
    \put(0.48821293,0.22930086){\color[rgb]{0,0,0}\rotatebox{20.384981}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_g(x,t)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1D_model.pdf}}%
    \put(0.34390213,0.19104894){\color[rgb]{0,0,0}\rotatebox{20.224568}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H(x,t)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1D_model.pdf}}%
    \put(0.20024948,0.2382343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_s$\end{tabular}}}}%
    \put(0.23060429,0.17917695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_g$\end{tabular}}}}%
    \put(0.25088863,0.05375158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1D_model.pdf}}%
    \put(0.61939321,0.35709726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1D_model.pdf}}%
    \put(0.52120069,0.1484326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0.92836593,0.39637669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1D_model.pdf}}%
    \put(0.08750866,0.26350657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.05254289,0.31283819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.08615342,0.29684602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1D_model.pdf}}%
    \put(0.03310904,0.0043244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00185674,0.05365597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{1D_model.pdf}}%
    \put(0.34685304,0.43248596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{1D_model.pdf}}%
    \put(0.2959813,0.39698503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_s$\end{tabular}}}}%
    \put(0.27926922,0.34341524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{1D_model.pdf}}%
    \put(0.63436995,0.09741232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}soil (saturated zone)\end{tabular}}}}%
    \put(0.63436995,0.12838973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}surface water\\\end{tabular}}}}%
    \put(0.63436995,0.06643479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}soil (unsaturated zone)\end{tabular}}}}%
    \put(0.63359539,0.03623184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}impenetrable bedrock\end{tabular}}}}%
    \put(0.63436995,0.15936721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}river\end{tabular}}}}%
    \put(0.63437001,0.00525422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}land surface\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FINALFIG/PDM_scheme.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PDM_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.78321318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66222583)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PDM_scheme.pdf}}%
    \put(0.10678345,0.6457823){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}precipitation $P(t)$\end{tabular}}}}%
    \put(0.03562964,0.47707238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}evapotranspiration\end{tabular}}}}%
    \put(0.01500368,0.25020502){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}storage\\capacity\end{tabular}}}}}%
    \put(0.088269,0.03112376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Probability-distributed\\soil moisture storage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PDM_scheme.pdf}}%
    \put(0.08039222,0.14558648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cumulative distribution\\of storage capacity\end{tabular}}}}%
    \put(0.55540864,0.03195021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Routing\end{tabular}}}}%
    \put(0.28766761,0.56223578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}direct\\runoff $u_f(t)$\end{tabular}}}}%
    \put(0.52579066,0.52561334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fast flow\\store $S_f(t)$\end{tabular}}}}%
    \put(0.74310799,0.52806406){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fast\\flow $Q_f(t)$\end{tabular}}}}%
    \put(0.52967686,0.24022855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slow flow\\store $(S_s)$\end{tabular}}}}%
    \put(0.74526149,0.23663958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slow\\flow ($Q_s$)\end{tabular}}}}%
    \put(0.8191942,0.3845052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}catchment\\discharge $Q(t)$\end{tabular}}}}%
    \put(0.28946207,0.31990373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}recharge $d(t)$\end{tabular}}}}%
    \put(0.2855397,0.21015336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseflow\end{tabular}}}}%
    \put(0.00126769,0.36907264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c(t)$\end{tabular}}}}%
    \put(0.0022997,0.20069938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{\max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PDM_scheme.pdf}}%
  \end{picture}%
\endgroup%


==> FINALFIG/PDM_surface_runoff_production.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PDM_surface_runoff_production.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.62023099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39309336)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PDM_surface_runoff_production.pdf}}%
    \put(0.02019787,0.0721725){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}storage capacity, c\end{tabular}}}}}%
    \put(0.05557944,0.27528606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^*(t)$\end{tabular}}}}%
    \put(0.06080955,0.06160969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{\max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PDM_surface_runoff_production.pdf}}%
    \put(0.50965775,0.27528606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^*(t)$\end{tabular}}}}%
    \put(0.51488786,0.06160969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{\max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PDM_surface_runoff_production.pdf}}%
    \put(0.44910208,0.23738962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^*(t+\Delta t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PDM_surface_runoff_production.pdf}}%
    \put(0.80584985,0.36547339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}surface runoff\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PDM_surface_runoff_production.pdf}}%
    \put(0.58512522,0.29906463){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S(t+\Delta t)-S(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PDM_surface_runoff_production.pdf}}%
    \put(0.44128439,0.14203312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(P-d)\Delta t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PDM_surface_runoff_production.pdf}}%
    \put(0.00447676,0.37212745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.51905504,0.37212746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.39438799,0.35161117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F(c^*)$\end{tabular}}}}%
    \put(0.19642832,0.35161117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-F(c^*)$\end{tabular}}}}%
    \put(0.16027686,0.00555138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cumulative distribution $F(c)$\end{tabular}}}}%
    \put(0.23310019,0.20725612){\rotatebox{43.793129}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S(t)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> FINALFIG/early_late_time_behaviour_large_rho0.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'early_late_time_behaviour_large_rho0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.7248188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93523344)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.59554707,0.86842433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(0.94437851,0.6109283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.5345694,0.75482479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0.54042844,0.52370759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B) Flow quickly rises as a result of\\rainfall feeding the saturated zone.\end{tabular}}}}%
    \put(0.7176933,0.89413819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Early-time behaviour\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.07124051,0.38263847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(0.42007195,0.12514244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.01026284,0.26903892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0.01612181,0.03792156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C) Flow slowly rises as a result of\\slowly growing saturated zone.\end{tabular}}}}%
    \put(0.1989628,0.40835258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Late-time behaviour\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.07124051,0.86842433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(0.42007195,0.6109283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.01026284,0.75482479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0.01612189,0.52370755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A) Both saturated and unsaturated\\zones coexist with an interface at $a_0$.\end{tabular}}}}%
    \put(0.15987089,0.89413823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Steady state for $\rho_0>1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.1313503,0.79214244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x=a_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.60658766,0.38263847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q(t)$\end{tabular}}}}%
    \put(0.93885806,0.12514244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.60393671,0.08542141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tsat$\end{tabular}}}}%
    \put(0.53573861,0.29871621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qsat$\end{tabular}}}}%
    \put(0.54112525,0.03738409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(D) Resulting hydrograph with the\\characteristic critical point.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{early_late_time_behaviour_large_rho0.pdf}}%
    \put(0.83100132,0.40891671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hydrograph\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FINALFIG/short_long_time_mechanism.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'short_long_time_mechanism.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.28613336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8620146)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{short_long_time_mechanism.pdf}}%
    \put(-0.00193032,0.47453941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{\max}$\end{tabular}}}}%
    \put(0.06176448,0.84229442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) initial condition for $P_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{short_long_time_mechanism.pdf}}%
    \put(0.07423872,0.67283801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{dc^*}{dt}=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{short_long_time_mechanism.pdf}}%
    \put(0.50363955,0.47453941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{\max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{short_long_time_mechanism.pdf}}%
    \put(0.57980861,0.67283801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{dc^*}{dt}>0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{short_long_time_mechanism.pdf}}%
    \put(0.24682795,0.02076026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{\max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{short_long_time_mechanism.pdf}}%
    \put(0.56942644,0.8423876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) when rainfall increases to $P$\end{tabular}}}}%
    \put(0.31090711,0.38837996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) long-time behaviour\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{short_long_time_mechanism.pdf}}%
    \put(0.26348683,0.77925602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No surface\end{tabular}}}}%
    \put(0.23429674,0.7545376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}runoff $u_f=0$\end{tabular}}}}%
    \put(0.58340116,0.80431682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Surface runoff is generated over\end{tabular}}}}%
    \put(0.59388778,0.77944012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}the saturated part of the basin\end{tabular}}}}%
    \put(0.33022809,0.3505691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Increasing fraction of the\end{tabular}}}}%
    \put(0.30041718,0.32585066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}basin becomes fully saturated\end{tabular}}}}%
    \put(0.13306295,0.46934418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}the precipitation rate\end{tabular}}}}%
    \put(0.66146583,0.49406252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Precipitation rate\end{tabular}}}}%
    \put(0.64519408,0.46934408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exceeds the drainage\end{tabular}}}}%
    \put(0.35966252,0.02984945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drainage increases until reaching $P$ \end{tabular}}}}%
    \put(0.32923052,0.00513092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}or until the soil becomes fully saturated\end{tabular}}}}%
    \put(0.15094679,0.49495825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drainage balances\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TIKZ/PDM_solution_space.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\node [anchor=east, rotate=90] at (-1,0.23\linewidth) {flow};

\begin{axis}[
    width=0.36\linewidth,
    height=0.5\linewidth,
    xmin={1e-2},
    xmax={1e2},
    ymin={0},
    ymax={0.55},
    xlabel={time},
    %ylabel={flow},
    xtick = {1e-2,1,1e2},
    ytick = {0,0.1,0.2,0.3,0.4,0.5},
    at={(0,0)},
    xmode=log,
    title={(a) Regime 1},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.05,0.845)}, anchor=west},
    ]

\addplot [line width=2pt, color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_regime_1.dat};
\addlegendentry {Surface flow, $Q_f(t)$}
\addplot [line width=2pt, color2] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/hydrograph_regime_1.dat};
\addlegendentry {Subsurface flow, $Q_s(t)$}
\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/hydrograph_regime_1.dat};
\addlegendentry {Total flow, $Q(t)$}

\addplot[mark=none, dotted, gray] coordinates {(1e-2,0.1) (1e2,0.1)};
\node [anchor=north east] at (axis cs:1e2,0.1) {$P_0=0.1$};

\addplot[mark=none, dotted, gray] coordinates {(1e-2,0.2) (1e2,0.2)};
\node [anchor=north west] at (axis cs:1e-2,0.2) {$P=0.2$};

\addplot[mark=none, dashed, gray] coordinates {(1e-2,0.25) (1e2,0.25)};
\node [anchor=south west] at (axis cs:1e-2,0.25) {$d_{\max}$};

\end{axis}

\begin{axis}[
    width=0.36\linewidth,
    height=0.5\linewidth,
    xmin={1e-2},
    xmax={1e2},
    ymin={0},
    ymax={0.55},
    xlabel={time},
    yticklabels={,,},
    xtick = {1e-2,1,1e2},
    ytick = {0,0.1,0.2,0.3,0.4,0.5},
    at={(0.3\linewidth,0)},
    xmode=log,
    title={(b) Regime 2},
    ]

\addplot [line width=2pt, color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_regime_2.dat};
\addplot [line width=2pt, color2] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/hydrograph_regime_2.dat};
\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/hydrograph_regime_2.dat};

\addplot[mark=none, dotted, gray] coordinates {(1e-2,0.1) (1e2,0.1)};
\node [anchor=north east] at (axis cs:1e2,0.1) {$P_0=0.1$};

\addplot[mark=none, dotted, gray] coordinates {(1e-2,0.4) (1e2,0.4)};
\node [anchor=south west] at (axis cs:1e-2,0.4) {$P=0.4$};

\addplot[mark=none, dashed, gray] coordinates {(1e-2,0.25) (1e2,0.25)};
\node [anchor=south west] at (axis cs:1e-2,0.25) {$d_{\max}$};

\end{axis}

\begin{axis}[
    width=0.36\linewidth,
    height=0.5\linewidth,
    xmin={1e-2},
    xmax={1e2},
    ymin={0},
    ymax={0.55},
    xlabel={time},
    yticklabels={,,},
    xtick = {1e-2,1,1e2},
    ytick = {0,0.1,0.2,0.3,0.4,0.5},
    at={(0.6\linewidth,0)},
    xmode=log,
    title={(c) Regime 3},
    ]

\addplot [line width=2pt, color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_regime_3.dat};
\addplot [line width=2pt, color2] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/hydrograph_regime_3.dat};
\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/hydrograph_regime_3.dat};

\addplot[mark=none, dotted, gray] coordinates {(1e-2,0.3) (1e2,0.3)};
\node [anchor=south east] at (axis cs:1e2,0.3) {$P_0=0.3$};

\addplot[mark=none, dotted, gray] coordinates {(1e-2,0.4) (1e2,0.4)};
\node [anchor=south west] at (axis cs:1e-2,0.4) {$P=0.4$};

\addplot[mark=none, dashed, gray] coordinates {(1e-2,0.25) (1e2,0.25)};
\node [anchor=north west] at (axis cs:1e-2,0.25) {$d_{\max}$};

\end{axis}

\end{tikzpicture}

==> TIKZ/PDM_timescales.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}


\node [anchor=east, rotate=90] at (-0.8,0.1\linewidth) {$S_s(t)$};

\node [anchor=east, rotate=90] at (-0.8,0.275\linewidth) {$S_f(t)$};

\node [anchor=east, rotate=90] at (-0.8,0.45\linewidth) {$S(t)$};

\node [anchor=east, rotate=90] at (0.38\linewidth,0.275\linewidth) {flow};

\begin{axis}[
    width=0.45\linewidth,
    height=0.25\linewidth,
    xmin={1e-2},
    xmax={1e2},
    ymin={0},
    ymax={1.1e-3},
    xticklabels={,,},
    xtick = {1e-2,1e-1,1,1e1,1e2},
    at={(0,0.35\linewidth)},
    xmode=log,
    ylabel shift = 1 pt,
    ]

\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/S_series.dat};

\addplot[mark=none, dashed, gray] coordinates {(10,0) (10,1.1e-3)};
\node [anchor=south west] at (axis cs:10,0.1e-3) {$t_c$};

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.25\linewidth,
    xmin={1e-2},
    xmax={1e2},
    ymin={0},
    ymax={1.7e-5},
    xticklabels={,,},
    xtick = {1e-2,1e-1,1,1e1,1e2},
    at={(0,0.175\linewidth)},
    xmode=log,
    ]

\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/Sf_series.dat};

\addplot[mark=none, dashed, gray] coordinates {(10,0) (10,1.7e-5)};
\node [anchor=south west] at (axis cs:10,0.1e-5) {$t_c$};

\addplot[mark=none, dashed, gray] coordinates {(0.1,0) (0.1,1.7e-5)};
\node [anchor=north west] at (axis cs:0.1,1.5e-5) {$t_f$};

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.25\linewidth,
    xmin={1e-2},
    xmax={1e2},
    ymin={-1.1e-2},
    ymax={-0.98e-2},
    xlabel={time},
    xtick = {1e-2,1e-1,1,1e1,1e2},
    at={(0,0)},
    xmode=log,
    ytick = {-1.1e-2,-1e-2},
    ]

\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/Ss_series.dat};

\addplot[mark=none, dashed, gray] coordinates {(20,-0.98e-2) (20,-1.1e-2)};
\node [anchor=south west] at (axis cs:20,-1.09e-2) {$t_s$};

\end{axis}

\begin{axis}[
    width=0.57\linewidth,
    height=0.6\linewidth,
    xmin={1e-2},
    xmax={1e2},
    ymin={0},
    ymax={2.2e-4},
    xlabel={time},
    xtick = {1e-2,1e-1,1,1e1,1e2},
    %ytick = {0,1e-4,2e-4},
    at={(0.43\linewidth,0)},
    xmode=log,
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.05,0.77)}, anchor=west},
    ]

\addplot [line width=2pt, color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/Q_series.dat};
\addlegendentry {Surface flow, $Q_f(t)$}
\addplot [line width=2pt, color2] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/Q_series.dat};
\addlegendentry {Subsurface flow, $Q_s(t)$}
\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/Q_series.dat};
\addlegendentry {Total flow, $Q(t)$}

\addplot[mark=none, dashed, gray] coordinates {(0.1,0) (0.1,2.2e-4)};
\node [anchor=north west, rotate=90] at (axis cs:0.1,0.7e-4) {$t_f$};

\addplot[mark=none, dashed, gray] coordinates {(10,0) (10,2.2e-4)};
\node [anchor=north west, rotate=90] at (axis cs:10,0.7e-4) {$t_c+t_f$};

\addplot[mark=none, dashed, gray] coordinates {(30,0) (30,2.2e-4)};
\node [anchor=north west, rotate=90] at (axis cs:30,0.7e-4) {$t_c+t_s$};

\addplot[mark=none, dotted, gray] coordinates {(1e-2,2e-4) (1e2,2e-4)};
\node [anchor=south west] at (axis cs:0.15,1.97e-4) {precipitation, $P$};

\end{axis}

\end{tikzpicture}

==> TIKZ/a_shape.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\begin{axis}[
    width=0.8\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={5e-5},
    ymin={0},
    ymax={1},
    xlabel={Mean precipitation, $P_0$},
    ylabel={Size of the saturated zone, $a\left(P_0\right)$},
    %xtick = {1e-2,1,1e2},
    %ytick = {0,0.1,0.2,0.3,0.4,0.5},
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.45,0.15)}, anchor=west},
    ]

\addplot [line width=2pt, color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/a_shape_data.dat};
\addlegendentry {Physical benchmark model}
\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/a_shape_data.dat};
\addlegendentry {Probability Distributed Model}

\addplot [->, densely dashed] table [mark=none, x index=2, y index=3, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=4, y index=5, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=6, y index=7, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=8, y index=9, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=10, y index=11, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=12, y index=13, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=14, y index=15, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=16, y index=17, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=18, y index=19, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=20, y index=21, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=22, y index=23, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=24, y index=25, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=26, y index=27, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=28, y index=29, col sep=comma] {DATA/arrow_data.dat};
\addplot [->] table [mark=none, x index=30, y index=31, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=32, y index=33, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=34, y index=35, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=36, y index=37, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=38, y index=39, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=40, y index=41, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=42, y index=43, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=44, y index=45, col sep=comma] {DATA/arrow_data.dat};
\addplot [->, densely dashed] table [mark=none, x index=46, y index=47, col sep=comma] {DATA/arrow_data.dat};

\end{axis}

\end{tikzpicture}

==> TIKZ/r0_dependence.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{204,235,197}
\definecolor{color2}{RGB}{168,221,181}
\definecolor{color3}{RGB}{123,204,196}
\definecolor{color4}{RGB}{67,162,202}
\definecolor{color5}{RGB}{8,104,172}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\begin{axis}[
    width=0.8\linewidth,
    height=0.55\linewidth,
    xmin={0},
    xmax={24},
    ymin={0},
    ymax={1.5e-4},
    xlabel={Time $t$ [h]},
    ylabel={Total flow $Q$ $\left[\mathrm{m/s^2}\right]$},
    xtick = {0,6,12,18,24},
    %ytick = {0,0.1,0.2,0.3,0.4,0.5},
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.72,0.25)}, anchor=west},
    ]

\addplot [line width=1.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/benchmark_r0_dependence.dat};
\addlegendentry {$a_0=0.80$}
\addplot [line width=1.5pt, color2] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/benchmark_r0_dependence.dat};
\addlegendentry {$a_0=0.65$}
\addplot [line width=1.5pt, color3] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/benchmark_r0_dependence.dat};
\addlegendentry {$a_0=0.50$}
\addplot [line width=1.5pt, color4] table [mark=none, x index=0, y index=4, col sep=comma] {DATA/benchmark_r0_dependence.dat};
\addlegendentry {$a_0=0.35$}
\addplot [line width=1.5pt, color5] table [mark=none, x index=0, y index=5, col sep=comma] {DATA/benchmark_r0_dependence.dat};
\addlegendentry {$a_0=0.20$}


\addplot [line width=2pt, color1, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/pdm_r0_dependence.dat};
\addplot [line width=2pt, color2, dashed] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/pdm_r0_dependence.dat};
\addplot [line width=2pt, color3, dashed] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/pdm_r0_dependence.dat};
\addplot [line width=2pt, color4, dashed] table [mark=none, x index=0, y index=4, col sep=comma] {DATA/pdm_r0_dependence.dat};
\addplot [line width=2pt, color5, dashed] table [mark=none, x index=0, y index=5, col sep=comma] {DATA/pdm_r0_dependence.dat};

\end{axis}

\end{tikzpicture}

==> TIKZ/r0_dependence_intro.tex <==
\begin{tikzpicture}[font=\small]

%\definecolor{color1}{RGB}{204,235,197}
%\definecolor{color2}{RGB}{168,221,181}
\definecolor{color1}{RGB}{67,162,202}
%\definecolor{color4}{RGB}{67,162,202}
%\definecolor{color5}{RGB}{8,104,172}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={24},
    ymin={0},
    ymax={1.5e-4},
    xtick={0,6,12,18,24},
    xlabel={Time $t$ [h]},
    ylabel={Total flow $Q$ $\left[\mathrm{m/s^2}\right]$},
    title={Low saturation (20\%)},
    at={(0,0)},
    ]

\addplot [line width=1.5pt, color1] table [mark=none, x index=0, y index=5, col sep=comma] {DATA/benchmark_r0_dependence.dat};

\addplot [line width=2pt, color1, dashed] table [mark=none, x index=0, y index=5, col sep=comma] {DATA/pdm_r0_dependence.dat};

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={24},
    ymin={0},
    ymax={1.5e-4},
    xtick = {0,6,12,18,24},
    yticklabels={,,},
    title={Medium saturation (50\%)},
    at={(0.3\linewidth,0)},
    ]

\addplot [line width=1.5pt, color1] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/benchmark_r0_dependence.dat};

\addplot [line width=2pt, color1, dashed] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/pdm_r0_dependence.dat};

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={24},
    ymin={0},
    ymax={1.5e-4},
    xtick = {0,6,12,18,24},
    yticklabels={,,},
    title={High saturation (80\%)},
    at={(0.6\linewidth,0)},
    ]

\addplot [line width=1.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/benchmark_r0_dependence.dat};

\addplot [line width=2pt, color1, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/pdm_r0_dependence.dat};

\end{axis}

\end{tikzpicture}

==> TIKZ/validation_components.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\node [anchor=east, rotate=90] at (-0.07\linewidth,0.245\linewidth) {$Q$ [$\mathrm{m^2/s}$]};
\node [anchor=east, rotate=90] at (0.43\linewidth,0.245\linewidth) {$Q$ [$\mathrm{m^2/s}$]};

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={7},
    ymin={0},
    ymax={1.5e-4},
    xtick = {0,1,2,3,4,5,6,7},
    xlabel={$t$ [days]},
    title=(a) Physical benchmark,
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    ]

\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/benchmark_components.dat};
\addlegendentry {total flow, $Q$}
\addplot [line width=2pt, color2] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/benchmark_components.dat};
\addlegendentry {surface flow, $Q_f$}
\addplot [line width=2pt, color1] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/benchmark_components.dat};
\addlegendentry {subsurface flow, $Q_s$}

\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={7},
    ymin={0},
    ymax={1.5e-4},
    xtick = {0,1,2,3,4,5,6,7},
    xlabel={$t$ [days]},
    title=(b) Fitted PDM,
    at={(0.5\linewidth,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    ]

\addplot [line width=2pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/pdm_components.dat};
\addlegendentry {total flow, $Q$}
\addplot [line width=2pt, color2] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/pdm_components.dat};
\addlegendentry {surface flow, $Q_f$}
\addplot [line width=2pt, color1] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/pdm_components.dat};
\addlegendentry {subsurface flow, $Q_s$}

\end{axis}

\end{tikzpicture}

==> TIKZ/validation_set.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color0}{RGB}{240,249,232}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\node [anchor=east, rotate=90] at (-0.07\linewidth,0.25\linewidth) {$\Delta Q/(P-P_0)$};
\node [anchor=east, rotate=90] at (-0.07\linewidth,0.68\linewidth) {$\Delta Q/(P-P_0)$};
%\node [anchor=east, rotate=90] at (0.43\linewidth,0.25\linewidth) {$\Delta Q/(P-P_0)$};

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={168},
    ymin={0},
    ymax={1},
    xtick = {0,24,72,120,168},
    xlabel={$t [h]$},
    %title=(A) $P=4P_0$,
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,dotted] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/validation_data/benchmark_validation_3.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/pdm_validation_3.dat};

\node [anchor=east] at (axis cs:150,0.8) {$P=12P_0$};
\draw [-stealth](axis cs:48,0.4) -- (axis cs:7,0.5);

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={6},
    ymin={0},
    ymax={1},
    xtick = {0,3,6},
    xticklabels={0 h,3 h,6 h},
    ytick = {0,1},
    yticklabels={,,},
    at={(0.1\linewidth,0.05\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_3_zoomed.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/pdm_validation_3_zoomed.dat};
\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={168},
    ymin={0},
    ymax={1},
    xtick = {0,24,72,120,168},
    xlabel={$t [h]$},
    yticklabels={,,},
    %title=(B) $P=8P_0$,
    at={(0.43\linewidth,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,dotted] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_4.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/pdm_validation_4.dat};

\node [anchor=east] at (axis cs:150,0.8) {$P=16P_0$};
\draw [-stealth](axis cs:48,0.4) -- (axis cs:7,0.5);

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={6},
    ymin={0},
    ymax={1},
    xtick = {0,3,6},
    xticklabels={0 h,3 h,6 h},
    ytick = {0,1},
    yticklabels={,,},
    at={(0.53\linewidth,0.05\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_4_zoomed.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/pdm_validation_4_zoomed.dat};

\end{axis}

% ------------------------------------------------------------------

\node [anchor=east, rotate=90] at (-0.07\linewidth,0.25\linewidth) {$\Delta Q/(P-P_0)$};
%\node [anchor=east, rotate=90] at (0.43\linewidth,0.25\linewidth) {$\Delta Q/(P-P_0)$};

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={168},
    ymin={0},
    ymax={1},
    xtick = {0,24,72,120,168},
    xticklabels = {,,},
    %title=(A) Physical benchmark,
    at={(0,0.43\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,dotted] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_1.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/pdm_validation_1.dat};

\node [anchor=east] at (axis cs:150,0.8) {$P=4P_0$};
\draw [-stealth](axis cs:48,0.4) -- (axis cs:7,0.5);

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={6},
    ymin={0},
    ymax={1},
    xtick = {0,3,6},
    xticklabels={0 h,3 h,6 h},
    ytick = {0,1},
    yticklabels={,,},
    at={(0.1\linewidth,0.48\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_1_zoomed.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/pdm_validation_1_zoomed.dat};

\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={168},
    ymin={0},
    ymax={1},
    xtick = {0,24,72,120,168},
    xticklabels={,,},
    yticklabels={,,},
    %title=(A) Physical benchmark,
    at={(0.43\linewidth,0.43\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,dotted] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_2.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/pdm_validation_2.dat};

\node [anchor=east] at (axis cs:150,0.8) {$P=8P_0$};
\draw [-stealth](axis cs:48,0.4) -- (axis cs:7,0.5);

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={6},
    ymin={0},
    ymax={1},
    xtick = {0,3,6},
    xticklabels={0 h,3 h,6 h},
    ytick = {0,1},
    yticklabels={,,},
    at={(0.53\linewidth,0.48\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_2_zoomed.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/pdm_validation_2_zoomed.dat};

\end{axis}

\end{tikzpicture}
